Sequential Convex Programming with Filtering-Based Warm-Starting for Continuous-Time Multiagent Quadrotor Trajectory Optimization

Optimizing the trajectories of multiple quadrotors in a shared space is a core challenge in various applications. Many existing trajectory optimization methods enforce constraints only at the discretization points, leading to violations between discretization points. They also often lack warm-starting strategies for iterative solution methods such as sequential convex programming, causing slow convergence or sensitivity to the initial guess. We propose a framework for optimizing multiagent quadrotor trajectories that combines a sequential convex programming approach with filtering-based warm-starting. This framework not only ensures constraint satisfaction along the entire continuous-time trajectory but also provides an online warm-starting strategy that accelerates convergence and improves solution quality in numerical experiments. The key idea is to first transform continuous-time constraints into auxiliary nonlinear dynamics and boundary constraints, both of which are compatible with sequential convex programming. Furthermore, we propose a novel warm-starting strategy by approximating the trajectory optimization problem as a Bayesian state estimation problem. This approximation provides an efficient estimate of the optimal trajectories. We demonstrate the proposed framework on multiagent quadrotor trajectory optimization with collision avoidance constraints. Compared with benchmark methods, the proposed framework achieves not only continuous-time constraint satisfaction, but also reduces computation time by up to two orders of magnitude.

==> GRAPH_SIX_WS/plot_Distance_to_o1.tex <==
\pgfplotsset{every tick label/.append style={font=\scriptsize}}
\def\ratio{0.85\linewidth}
\begin{tikzpicture}
  \begin{axis}[
    ymin=0, ymax=12,
    xmin=0, xmax=12,
    width=\ratio,
    height=\ratio,
    xlabel=\footnotesize Time (s),
    ylabel=\footnotesize Distance to Obstacle 1 Center (\(\mathrm{m}\)),
    xtick={0,6,12},
    ytick={0,2, 6, 12},
    legend style={
    at={(rel axis cs:1.02,0.5)},  % x=1.02 (2% past the right), y=0.5 (mid height)
    anchor=west,                  % west side of the legend box sits at that point
    legend columns=2,             % two columns → 6 rows for 12 entries
    /tikz/column 2/.style={column sep=10pt}, % spacing between the two columns
    row sep=4pt,                  % spacing between rows
    draw=black,
    font=\scriptsize
  },
    legend image post style={line width=1.5pt},
  ]





%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Agent 1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % continuous velocity curve
    \addplot[solid, thick, color = color1]
      table[x=time, y=d1] {distance_o1.dat};

    % median sample points
    \addplot[
      only marks,
      mark=o,
      mark options={draw= color1, fill=none, scale=1}
    ]
    coordinates {
    (0, 6.70820393249937)
(1.00338571591280, 6.54209299375965)
(2.12549155801555, 5.29579514354369)
(3.34333191796246, 2.803663488049345)
(4.92891086502592, 3.17039765204507)
(7.30726195334066, 7.32019828174113)
(9.25584877321507, 10.02886863004357)
(11.8491363512125, 10.81665333097342)
    };



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Agent 2
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % continuous velocity curve
    \addplot[solid, thick, color = color2]
      table[x=time, y=d2] {distance_o1.dat};

    % median sample points
    \addplot[
      only marks,
      mark=o,
      mark options={draw= color2, fill=none, scale=1}
    ]
    coordinates {
(0, 10.81665382639197)
(1.00338571591280, 10.67100442088402)
(2.12549155801555, 9.53171544344895)
(3.34333191796246, 6.89565238274833)
(4.92891086502592, 3.68811679068101)
(7.30726195334066, 3.06538192437980)
(9.25584877321507, 5.72278809950423)
(11.8491363512125, 6.70820343138422)
    };


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Agent 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % continuous velocity curve
    \addplot[solid, thick, color = color3]
      table[x=time, y=d3] {distance_o1.dat};

    % median sample points
    \addplot[
      only marks,
      mark=o,
      mark options={draw= color3, fill=none, scale=1}
    ]
    coordinates {
(0, 10.81665382639197)
(1.00338571591280, 10.72296534616409)
(2.12549155801555, 9.93013909896303)
(3.34333191796246, 7.81257764910183)
(4.92891086502592, 4.73694994879311)
(7.30726195334066, 2.83645252896548)
(9.25584877321507, 5.62324055430728)
(11.8491363512125, 6.70820326196396)
    };



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Agent 4
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % continuous velocity curve
    \addplot[solid, thick, color = color4]
      table[x=time, y=d4] {distance_o1.dat};

    % median sample points
    \addplot[
      only marks,
      mark=o,
      mark options={draw= color4, fill=none, scale=1}
    ]
    coordinates {
    (0, 10.81665382639197)
(1.00338571591280, 10.71836269918872)
(2.12549155801555, 10.01111627629861)
(3.34333191796246, 8.47221323005059)
(4.92891086502592, 5.90504875406018)
(7.30726195334066, 4.34509031533792)
(9.25584877321507, 6.11332564406093)
(11.8491363512125, 6.70820373973571)
};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Agent 5
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % continuous velocity curve
    \addplot[solid, thick, color = color5]
      table[x=time, y=d5] {distance_o1.dat};

    % median sample points
    \addplot[
      only marks,
      mark=o,
      mark options={draw= color5, fill=none, scale=1}
    ]
    coordinates {
(0, 9)
(1.00338571591280, 8.98093197738329)
(2.12549155801555, 8.79342800954392)
(3.34333191796246, 8.04163457055572)
(4.92891086502592, 5.89250421000320)
(7.30726195334066, 3.10065811781886)
(9.25584877321507, 2.32097942956816)
(11.8491363512125, 2.99999968787353)
  };

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Agent 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % continuous velocity curve
    \addplot[solid, thick, color = color6]
      table[x=time, y=d6] {distance_o1.dat};

    % median sample points
    \addplot[
      only marks,
      mark=o,
      mark options={draw= color6, fill=none, scale=1}
    ]
    coordinates {
    (0, 3)
(1.00338571591280, 2.977727297495882)
(2.12549155801555, 2.698325225806842)
(3.34333191796246, 2.117568173803255)
(4.92891086502592, 2.914076402246926)
(7.30726195334066, 6.13134843110233)
(9.25584877321507, 8.35414049155855)
(11.8491363512125, 8.99999971599629)
};

\draw[dashed, thick, color=black] (axis cs:0, 2) -- (axis cs:12, 2);


\end{axis}
\end{tikzpicture}

==> GRAPH_SIX_WS/plot_Distance_to_o2.tex <==
\pgfplotsset{every tick label/.append style={font=\scriptsize}}
\def\ratio{0.85\linewidth}
\begin{tikzpicture}
  \begin{axis}[
    ymin=0, ymax=12,
    xmin=0, xmax=12,
    width=\ratio,
    height=\ratio,
    xlabel=\footnotesize Time (s),
    ylabel=\footnotesize Distance to Obstacle 2 Center (\(\mathrm{m}\)),
    xtick={0,6,12},
    ytick={0,1.5,6,12},
    legend style={
    at={(rel axis cs:1.02,0.5)},  % x=1.02 (2% past the right), y=0.5 (mid height)
    anchor=west,                  % west side of the legend box sits at that point
    legend columns=2,             % two columns → 6 rows for 12 entries
    /tikz/column 2/.style={column sep=10pt}, % spacing between the two columns
    row sep=4pt,                  % spacing between rows
    draw=black,
    font=\scriptsize
  },
    legend image post style={line width=1.5pt},
  ]





%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Agent 1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

    % continuous velocity curve
    \addplot[solid, thick, color = color1]
      table[x=time, y=d1] {distance_o2.dat};

    % median sample points
    \addplot[
      only marks,
      mark=o,
      mark options={draw= color1, fill=none, scale=1}
    ]
    coordinates {
(0, 7.61577310586391)
(1.00338571591280, 7.44412929880903)
(2.12549155801555, 6.16476501687231)
(3.34333191796246, 3.61499478008273)
(4.92891086502592, 3.44240262566823)
(7.30726195334066, 7.22435264264797)
(9.25584877321507, 9.59729637433777)
(11.8491363512125, 10.29562969919216)
    };



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Agent 2
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % continuous velocity curve
    \addplot[solid, thick, color = color2]
      table[x=time, y=d2] {distance_o2.dat};

    % median sample points
    \addplot[
      only marks,
      mark=o,
      mark options={draw= color2, fill=none, scale=1}
    ]
    coordinates {
(0, 5.83095189484530)
(1.00338571591280, 5.68802915275076)
(2.12549155801555, 4.58262958927925)
(3.34333191796246, 2.26343855140627)
(4.92891086502592, 2.45316896037828)
(7.30726195334066, 6.82856521850570)
(9.25584877321507, 10.3166371100763)
(11.8491363512125, 11.4017536931851)
    };

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Agent 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % continuous velocity curve
    \addplot[solid, thick, color = color3]
      table[x=time, y=d3] {distance_o2.dat};

    % median sample points
    \addplot[
      only marks,
      mark=o,
      mark options={draw= color3, fill=none, scale=1}
    ]
    coordinates {
(0, 10.2956301409870)
(1.00338571591280, 10.1948069962139)
(2.12549155801555, 9.35274664620497)
(3.34333191796246, 7.10651257384719)
(4.92891086502592, 3.66861061745294)
(7.30726195334066, 3.13675057619573)
(9.25584877321507, 6.48943043122074)
(11.8491363512125, 7.61577248734234)
    };

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Agent 4
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % continuous velocity curve
    \addplot[solid, thick, color = color4]
      table[x=time, y=d4] {distance_o2.dat};

    % median sample points
    \addplot[
      only marks,
      mark=o,
      mark options={draw= color4, fill=none, scale=1}
    ]
    coordinates {
(0, 5.83095189484530)
(1.00338571591280, 5.73567422136994)
(2.12549155801555, 5.06652694999968)
(3.34333191796246, 3.81896052710021)
(4.92891086502592, 3.48832201321240)
(7.30726195334066, 7.93570471768962)
(9.25584877321507, 10.6855464575635)
(11.8491363512125, 11.4017540367561)
    };

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Agent 5
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % continuous velocity curve
    \addplot[solid, thick, color = color5]
      table[x=time, y=d5] {distance_o2.dat};

    % median sample points
    \addplot[
      only marks,
      mark=o,
      mark options={draw= color5, fill=none, scale=1}
    ]
    coordinates {
(0, 5.83095189484530)
(1.00338571591280, 5.81975320411851)
(2.12549155801555, 5.71606684513722)
(3.34333191796246, 5.35852800341148)
(4.92891086502592, 5.00873311185019)
(7.30726195334066, 6.75099118100725)
(9.25584877321507, 7.26804966735192)
(11.8491363512125, 7.61577288742888)
    };

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Agent 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % continuous velocity curve
    \addplot[solid, thick, color = color6]
      table[x=time, y=d6] {distance_o2.dat};

    % median sample points
    \addplot[
      only marks,
      mark=o,
      mark options={draw= color6, fill=none, scale=1}
    ]
    coordinates { 
    (0, 7.61577310586391)
(1.00338571591280, 7.63406236034598)
(2.12549155801555, 7.59630183789685)
(3.34333191796246, 6.92311674083735)
(4.92891086502592, 5.23415754613267)
(7.30726195334066, 4.30808807603345)
(9.25584877321507, 5.37703431902207)
(11.8491363512125, 5.83095163243266)
    };

\draw[dashed, thick, color=black] (axis cs:0, 1.5) -- (axis cs:12, 1.5);

    \end{axis}
    \end{tikzpicture}

==> GRAPH_SIX_WS/plot_inter_agent.tex <==
\pgfplotsset{every tick label/.append style={font=\scriptsize}}
\def\ratio{0.85\linewidth}
\begin{tikzpicture}
  \begin{axis}[
    ymin=0, ymax=18,
    xmin=0, xmax=12,
    width=\ratio,
    height=\ratio,
    xlabel=\footnotesize Time (s),
    ylabel=\footnotesize Inter-Agent Distance (\(\mathrm{m}\)),
    xtick={0,6,12},
    ytick={0,1,6,12,18},
    % legend pos=north east,              % place legend inside at top‐right
    % legend style={                     % adjust legend appearance
    %   font=\scriptsize,
    %   draw=black
    % },
      % place legend outside, to the right, centered vertically
   legend style={
    at={(rel axis cs:1.05,0.5)},  % x=1.02 (2% past the right), y=0.5 (mid height)
    anchor=west,                  % west side of the legend box sits at that point
    legend columns=1,             % two columns → 6 rows for 12 entries
    /tikz/column 2/.style={column sep=8pt}, % spacing between the two columns
    row sep=2pt,                  % spacing between rows
    draw=black,
    font=\scriptsize
  },
    legend image post style={line width=1.5pt},
  ]


% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% % agent 1 to 2
% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% % continuous velocity curve
% \addplot[solid, thick, color = color1]
%     table[x=time, y=d1] {data_inter_agent.dat};
%     \addlegendentry{Agent 1 and 2}

%     % median sample points
%     \addplot[
%       only marks,
%       mark=o,
%       mark options={draw= color1, fill=none, scale=1},
%       forget plot
%     ]
%     coordinates {  (0,11)
%   (1.00338571591280,10.7702451659686)
%   (2.12549155801555,9.00021246606259)
%   (3.34333191796246,4.94077440326899)
%   (4.92891086502592,0.586082203202719)
%   (7.30726195334066,4.63752096833002)
%   (9.25584877321507,9.44417338883468)
%   (11.8491363512125,10.9999990624205)
%     };


% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% % agent 1 to 3
% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% % continuous velocity curve
% \addplot[solid, thick, color = color2]
%     table[x=time, y=d2] {data_inter_agent.dat};
%     \addlegendentry{Agent 1 and 3}

%     % median sample points
%     \addplot[
%       only marks,
%       mark=o,
%       mark options={draw= color2, fill=none, scale=1},
%       forget plot
%     ]
%     coordinates {  
%       (0,15.9705627484771)
%   (1.00338571591280,15.6912970216463)
%   (2.12549155801555,13.4819447480146)
%   (3.34333191796246,8.09853104367998)
%   (4.92891086502592,0.991684551822914)
%   (7.30726195334066,7.57269990182072)
%   (9.25584877321507,14.0115753210979)
%   (11.8491363512125,15.9705615737537)
%     };


% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% % agent 1 to 4
% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% % continuous velocity curve
% \addplot[solid, thick, color = color3]
%     table[x=time, y=d3] {data_inter_agent.dat};
%     \addlegendentry{Agent 1 and 4}

%     % median sample points
%     \addplot[
%       only marks,
%       mark=o,
%       mark options={draw= color3, fill=none, scale=1},
%       forget plot
%     ]
%     coordinates { 
%   (0,15.9705627484771)
%   (1.00338571591280,15.7583406114952)
%   (2.12549155801555,14.1545938284106)
%   (3.34333191796246,10.3337572097111)
%   (4.92891086502592,3.98110807670030)
%   (7.30726195334066,4.70135751202599)
%   (9.25584877321507,13.1433103550179)
%   (11.8491363512125,15.9705618022066)
%     };

% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% % agent 1 to 5
% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% % continuous velocity curve
% \addplot[solid, thick, color = color4]
%     table[x=time, y=d4] {data_inter_agent.dat};
%     \addlegendentry{Agent 1 and 5}

%     % median sample points
%     \addplot[
%       only marks,
%       mark=o,
%       mark options={draw= color4, fill=none, scale=1},
%       forget plot
%     ]
%     coordinates { 
%    (0,17)
%   (1.00338571591280,16.8149735338327)
%   (2.12549155801555,15.3422020800740)
%   (3.34333191796246,11.4607751654644)
%   (4.92891086502592,4.23426875738876)
%   (7.30726195334066,5.49687717960077)
%   (9.25584877321507,14.2514361801484)
%   (11.8491363512125,16.9999988196583)
%     };

% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% % agent 1 to 6
% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% % continuous velocity curve
% \addplot[solid, thick, color = color5]
%     table[x=time, y=d5] {data_inter_agent.dat};
%     \addlegendentry{Agent 1 and 6}

%     % median sample points
%     \addplot[
%       only marks,
%       mark=o,
%       mark options={draw= color5, fill=none, scale=1},
%       forget plot
%     ]
%     coordinates { 
%   (0,12.4164078649987)
%   (1.00338571591280,12.2798156599937)
%   (2.12549155801555,11.2361997122040)
%   (3.34333191796246,8.49049333554485)
%   (4.92891086502592,3.02889871819228)
%   (7.30726195334066,3.46042722263381)
%   (9.25584877321507,10.2372288827286)
%   (11.8491363512125,12.4164070258423)
%     };


% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% % agent 2 to 3
% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% % continuous velocity curve
% \addplot[solid, thick, color = color6]
%     table[x=time, y=d6] {data_inter_agent.dat};
%     \addlegendentry{Agent 2 and 3}

%     % median sample points
%     \addplot[
%       only marks,
%       mark=o,
%       mark options={draw= color6, fill=none, scale=1},
%       forget plot
%     ]
%     coordinates { 
%   (0,11)
%   (1.00338571591280,10.7936131196534)
%   (2.12549155801555,9.17728891712779)
%   (3.34333191796246,5.37891417624585)
%   (4.92891086502592,0.579018562653332)
%   (7.30726195334066,4.70463173972756)
%   (9.25584877321507,9.54560501951302)
%   (11.8491363512125,10.9999991773446)
%     };

% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% % agent 2 to 4
% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% % continuous velocity curve
% \addplot[solid, thick, color = color7]
%     table[x=time, y=d7] {data_inter_agent.dat};
%     \addlegendentry{Agent 2 and 4}

%     % median sample points
%     \addplot[
%       only marks,
%       mark=o,
%       mark options={draw= color7, fill=none, scale=1},
%       forget plot
%     ]
%     coordinates {   (0,11)
%   (1.00338571591280,10.8515110046878)
%   (2.12549155801555,9.67883936918734)
%   (3.34333191796246,6.80583583258511)
%   (4.92891086502592,2.73242055632763)
%   (7.30726195334066,1.95281213271511)
%   (9.25584877321507,8.64228910757093)
%   (11.8491363512125,10.9999993076131)
%     };


% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% % agent 2 to 5
% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% % continuous velocity curve
% \addplot[solid, thick, color = color8]
%     table[x=time, y=d8] {data_inter_agent.dat};
%     \addlegendentry{Agent 2 and 5}

%     % median sample points
%     \addplot[
%       only marks,
%       mark=o,
%       mark options={draw= color8, fill=none, scale=1},
%       forget plot
%     ]
%     coordinates {
%       (0,12.4164078649987)
%   (1.00338571591280,12.2739459716861)
%   (2.12549155801555,11.1273639305202)
%   (3.34333191796246,8.20723896524870)
%   (4.92891086502592,3.41062741771555)
%   (7.30726195334066,3.43586279064627)
%   (9.25584877321507,10.1611159492611)
%   (11.8491363512125,12.4164069495861)
%     };


% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% % agent 2 to 6
% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% % continuous velocity curve
% \addplot[dashed, thick, color = color1]
%     table[x=time, y=d9] {data_inter_agent.dat};
%     \addlegendentry{Agent 2 and 6}

%     % median sample points
%     \addplot[
%       only marks,
%       mark=o,
%       mark options={draw= color1, fill=none, scale=1},
%       forget plot
%     ]
%     coordinates {
%   (0,17)
%   (1.00338571591280,16.7947630852332)
%   (2.12549155801555,15.0410911500774)
%   (3.34333191796246,10.2311266560264)
%   (4.92891086502592,2.73283078377862)
%   (7.30726195334066,6.08309718844106)
%   (9.25584877321507,14.3998894144969)
%   (11.8491363512125,16.9999988500899)
%     };


% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% % agent 3 to 4
% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% % continuous velocity curve
% \addplot[dashed, thick, color = color2]
%     table[x=time, y=d10] {data_inter_agent.dat};
%     \addlegendentry{Agent 3 and 4}

%     % median sample points
%     \addplot[
%       only marks,
%       mark=o,
%       mark options={draw= color2, fill=none, scale=1},
%       forget plot
%     ]
%     coordinates {
%   (0,15.9705627484771)
%   (1.00338571591280,15.7549370926857)
%   (2.12549155801555,14.0187419865256)
%   (3.34333191796246,9.47141998321980)
%   (4.92891086502592,2.21682458221964)
%   (7.30726195334066,6.64920292691349)
%   (9.25584877321507,13.6684074971958)
%   (11.8491363512125,15.9705618819973)
%     };


% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% % agent 3 to 5
% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% % continuous velocity curve
% \addplot[dashed, thick, color = color3]
%     table[x=time, y=d11] {data_inter_agent.dat};
%     \addlegendentry{Agent 3 and 5}

%     % median sample points
%     \addplot[
%       only marks,
%       mark=o,
%       mark options={draw= color3, fill=none, scale=1},
%       forget plot
%     ]
%     coordinates {
%   (0,12.4164078649987)
%   (1.00338571591280,12.3086897405061)
%   (2.12549155801555,11.3271428864672)
%   (3.34333191796246,8.23364997547588)
%   (4.92891086502592,2.48948563242355)
%   (7.30726195334066,6.52265464978621)
%   (9.25584877321507,11.0422767306336)
%   (11.8491363512125,12.4164070989726)
%     };

% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% % agent 3 to 6
% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% % continuous velocity curve
% \addplot[dashed, thick, color = color4]
%     table[x=time, y=d12] {data_inter_agent.dat};
%     \addlegendentry{Agent 3 and 6}

%     % median sample points
%     \addplot[
%       only marks,
%       mark=o,
%       mark options={draw= color4, fill=none, scale=1},
%       forget plot
%     ]
%     coordinates {  (0,17)
%   (1.00338571591280,16.7850460904697)
%   (2.12549155801555,14.9550104438298)
%   (3.34333191796246,10.0253547796834)
%   (4.92891086502592,2.67748921549465)
%   (7.30726195334066,6.73640545821422)
%   (9.25584877321507,14.5784097814480)
%   (11.8491363512125,16.9999988741163)
%     };
% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% % agent 4 to 5
% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% % continuous velocity curve
% \addplot[dashed, thick, color = color5]
%     table[x=time, y=d13] {data_inter_agent.dat};
%     \addlegendentry{Agent 4 and 5}

%     % median sample points
%     \addplot[
%       only marks,
%       mark=o,
%       mark options={draw= color5, fill=none, scale=1},
%       forget plot
%     ]
%     coordinates { 
%       (0,5)
%   (1.00338571591280,4.90800979681506)
%   (2.12549155801555,4.25796013355651)
%   (3.34333191796246,2.90045807688581)
%   (4.92891086502592,0.852275776525032)
%   (7.30726195334066,1.19646686162124)
%   (9.25584877321507,3.87054543344019)
%   (11.8491363512125,4.99999971130792)
%     };

% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% % agent 4 to 6
% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% % continuous velocity curve
% \addplot[dashed, thick, color = color6]
%     table[x=time, y=d14] {data_inter_agent.dat};
%     \addlegendentry{Agent 4 and 6}

%     % median sample points
%     \addplot[
%       only marks,
%       mark=o,
%       mark options={draw= color6, fill=none, scale=1},
%       forget plot
%     ]
%     coordinates { 
%       (0,12.4164078649987)
%   (1.00338571591280,12.3494594006492)
%   (2.12549155801555,11.6521847842183)
%   (3.34333191796246,9.12334987063756)
%   (4.92891086502592,3.24384272503854)
%   (7.30726195334066,5.47491288659157)
%   (9.25584877321507,10.9277496449103)
%   (11.8491363512125,12.4164073960366)
%     };

% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% % agent 5 to 6
% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% % continuous velocity curve
% \addplot[dashed, thick, color = color7]
%     table[x=time, y=d15] {data_inter_agent.dat};
%     \addlegendentry{Agent 5 and 6}

%     % median sample points
%     \addplot[
%       only marks,
%       mark=o,
%       mark options={draw= color7, fill=none, scale=1},
%       forget plot
%     ]
%     coordinates { 
%      (0,11)
%     (1.00338571591280,10.9575403398346)
%     (2.12549155801555,10.4032067625292)
%     (3.34333191796246,8.05608273110767)
%     (4.92891086502592,2.53256332846106)
%     (7.30726195334066,4.67973342642846)
%     (9.25584877321507,9.52942866264999)
%     (11.8491363512125,10.9999994038698)
%     };

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% min
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% continuous velocity curve
\addplot[solid, thin, color = black]
    table[x=time, y = d_min] {inter_agent_v.dat};
    % \addlegendentry{Min all pair}

    % % median sample points
    % \addplot[
    %   only marks,
    %   mark=o,
    %   mark options={draw= black, fill=none, scale=1},
    %   forget plot
    % ]
    % coordinates { 
    % (0, 5)
    % (1.00338571591280, 4.90800979681506)
    % (2.12549155801555, 4.25796013355651)
    % (3.34333191796246, 2.90045807688581)
    % (4.92891086502592, 0.579018562653332)
    % (7.30726195334066, 1.19646686162124)
    % (9.25584877321507, 3.87054543344019)
    % (11.8491363512125, 4.99999971130792)
    % };


  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% min
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% continuous velocity curve
\addplot[solid, thin, color = black]
    table[x=time, y = d_max] {inter_agent_v.dat};
    % \addlegendentry{Max all pair}

    % % median sample points
    % \addplot[
    %   only marks,
    %   mark=o,
    %   mark options={draw= black, fill=none, scale=1},
    %   forget plot
    % ]
    % coordinates { 
    % (0, 17)
    % (1.00338571591280, 16.8149735338327)
    % (2.12549155801555, 15.3422020800740)
    % (3.34333191796246, 11.4607751654644)
    % (4.92891086502592, 4.23426875738876)
    % (7.30726195334066, 7.57269990182072)
    % (9.25584877321507, 14.5784097814480)
    % (11.8491363512125, 16.9999988741163)
    % };

\addplot [name path=upper,draw=none] table[ x = time, y = d_max ] {inter_agent_v.dat};
\addplot [name path=lower,draw=none] table[ x = time, y = d_min ] {inter_agent_v.dat};
\addplot [fill=black!20] fill between[of=upper and lower];

\draw[dashed, thick, color=black] (axis cs:0, 1) -- (axis cs:12, 1);
    
  \end{axis}
\end{tikzpicture}







  

==> GRAPH_SIX_WS/plot_velocity_ws.tex <==
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\def\ratio{0.85\linewidth}

\begin{tikzpicture}
  \begin{axis}[
    ymin=0, ymax=3.2,
    xmin=0, xmax=12,
    width=\ratio,
    height=\ratio,
    xlabel=\footnotesize Time (s),
    ylabel=\footnotesize Velocity Magnitude (\(\mathrm{m/s}\)),
    xtick={0,6,12},
    ytick={0,1,2,3},
    % legend pos=north east,              % place legend inside at top‐right
    % legend style={                     % adjust legend appearance
    %   font=\scriptsize,
    %   draw=black
    % },
      % place legend outside, to the right, centered vertically
   legend style={
    at={(rel axis cs:1.02,0.5)},  % x=1.02 (2% past the right), y=0.5 (mid height)
    anchor=west,                  % west side of the legend box sits at that point
    legend columns=2,             % two columns → 6 rows for 12 entries
    /tikz/column 2/.style={column sep=10pt}, % spacing between the two columns
    row sep=4pt,                  % spacing between rows
    draw=black,
    font=\scriptsize
  },
    legend image post style={line width=1.5pt},
  ]
  
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Agent 1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

    % continuous velocity curve
    \addplot[solid, thick, red]
      table[x=time, y=y1] {data_velocity_ws.dat};
     % \addlegendentry{Velocity (warm‐start)}

    % median sample points
    \addplot[
      only marks,
      mark=o,
      mark options={draw=red, fill=none, scale=1}
    ]
      coordinates {
        (0,0)
        (1.0034,0.5644)
        (2.1255,2.0352)
        (3.3433,2.9209)
        (4.9289,2.8021)
        (7.3073,2.6972)
        (9.2558,1.5101)
        (11.8491,5.5619e-07)
      };

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Agent 2
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % continuous velocity curve
    \addplot[solid, thick, color = color2]
      table[x=time, y=y2] {data_velocity_ws.dat};

    % median sample points
    \addplot[
      only marks,
      mark=o,
      mark options={draw= color2, fill=none, scale=1}
    ]
    coordinates {
      (0,0)
      (1.00338571591280,0.535075493180443)
      (2.12549155801555,1.97788184097584)
      (3.34333191796246,2.71809218162004)
      (4.92891086502592,2.51082749540959)
      (7.30726195334066,2.71498297572843)
      (9.25584877321507,1.62219880460689)
      (11.8491363512125,8.01981776992960e-07)
    };
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Agent 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % continuous velocity curve
    \addplot[solid, thick, color = color3]
      table[x=time, y=y3] {data_velocity_ws.dat};

    % median sample points
    \addplot[
      only marks,
      mark=o,
      mark options={draw= color3, fill=none, scale=1}
    ]
    coordinates {
      (0,0)
      (1.00338571591280,0.353820439722213)
      (2.12549155801555,1.48665906187167)
      (3.34333191796246,2.55948730607661)
      (4.92891086502592,2.89803633571843)
      (7.30726195334066,2.82224823729969)
      (9.25584877321507,1.58407600244501)
      (11.8491363512125,1.00310730182802e-06)
    };


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Agent 4
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % continuous velocity curve
    \addplot[solid, thick, color = color4]
      table[x=time, y=y4] {data_velocity_ws.dat};

    % median sample points
    \addplot[
      only marks,
      mark=o,
      mark options={draw= color4, fill=none, scale=1}
    ]
    coordinates {
      (0,0)
      (1.00338571591280,0.381738704593372)
      (2.12549155801555,1.51253594059612)
      (3.34333191796246,2.69156267313300)
      (4.92891086502592,2.90079181562353)
      (7.30726195334066,2.82227100853831)
      (9.25584877321507,2.03546738958931)
      (11.8491363512125,5.98229905732512e-07)
    };


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Agent 5
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % continuous velocity curve
    \addplot[solid, thick, color = color5]
      table[x=time, y=y5] {data_velocity_ws.dat};

    % median sample points
    \addplot[
      only marks,
      mark=o,
      mark options={draw= color5, fill=none, scale=1}
    ]
    coordinates {
      (0,0)
      (1.00338571591280,0.0743207051149820)
      (2.12549155801555,0.675591559772333)
      (3.34333191796246,2.00407005713121)
      (4.92891086502592,2.77180744795301)
      (7.30726195334066,2.50155971081784)
      (9.25584877321507,1.77791828071132)
      (11.8491363512125,1.05110700095227e-06)
    };

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Agent 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % continuous velocity curve
    \addplot[solid, thick, color = color6]
      table[x=time, y=y6] {data_velocity_ws.dat};

    % median sample points
    \addplot[
      only marks,
      mark=o,
      mark options={draw= color6, fill=none, scale=1}
    ]
    coordinates {
      (0,0)
      (1.00338571591280,0.407688120632277)
      (2.12549155801555,1.68846159929542)
      (3.34333191796246,2.66593556852059)
      (4.92891086502592,2.32736832170030)
      (7.30726195334066,2.00380852019959)
      (9.25584877321507,1.49088845348886)
      (11.8491363512125,6.77369121462759e-07)
    };




\draw[dashed, thick, color=black] (axis cs:0, 3) -- (axis cs:12, 3);































    
  \end{axis}
\end{tikzpicture}





==> numerical/obj_con_figs/2agent_con_time.tex <==
\pgfplotsset{every tick label/.append style={font=\scriptsize}}
\begin{tikzpicture}
\begin{loglogaxis}[
    xlabel = \footnotesize Time (s), ylabel=\footnotesize Constraint Violation,
    width= \linewidth,
    height = 0.5\linewidth,
    xmin = 1e-2, xmax = 30,
    ytick={1e-10, 1e-2, 1e10}
]

\definecolor{proxrandom_color}{rgb}{0,0,1}
\addplot [mark=none, color=proxrandom_color,line width=1pt] table[x=averageTimes,y=conMedianVals] {2agent_proxrandom.dat};

\addplot [name path=upper,draw=none] table[x=averageTimes,y = conUpperMedianVals] {2agent_proxrandom.dat};
\addplot [name path=lower,draw=none] table[x=averageTimes,y = conLowerMedianVals] {2agent_proxrandom.dat};
\addplot [fill=proxrandom_color!20] fill between[of=upper and lower];

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% \definecolor{ipoptws_MS_color}{rgb}{0,0.4470,0.7410}
% \definecolor{ipoptws_MS_color}{rgb}{0.3010, 0.7450, 0.9330}
\definecolor{ipoptws_MS_color}{rgb}{0.301, 0.745, 0.933}
\addplot [mark=none, color=ipoptws_MS_color,line width=1pt] table[x=averageTimes,y=conMedianVals] {2agent_ipoptws_MS.dat};

\addplot [name path=upper,draw=none] table[x=averageTimes,y = conUpperMedianVals] {2agent_ipoptws_MS.dat};
\addplot [name path=lower,draw=none] table[x=averageTimes,y = conLowerMedianVals] {2agent_ipoptws_MS.dat};
\addplot [fill=ipoptws_MS_color!20] fill between[of=upper and lower];


\definecolor{ipoptran_MS_color}{rgb}{0.4940,0.1840,0.5560}
\addplot [mark=none, color=ipoptran_MS_color,line width=1pt] table[x=averageTimes,y=conMedianVals] {2agent_ipoptran_MS.dat};

\addplot [name path=upper,draw=none] table[x=averageTimes,y = conUpperMedianVals] {2agent_ipoptran_MS.dat};
\addplot [name path=lower,draw=none] table[x=averageTimes,y = conLowerMedianVals] {2agent_ipoptran_MS.dat};
\addplot [fill=ipoptran_MS_color!20] fill between[of=upper and lower];


\definecolor{ipoptws_SS_color}{rgb}{0, 1, 0}
\addplot [mark=none, color=ipoptws_SS_color,line width=1pt] table[x=averageTimes,y=conMedianVals] {2agent_ipoptws_SS.dat};

\addplot [name path=upper,draw=none] table[x=averageTimes,y = conUpperMedianVals] {2agent_ipoptws_SS.dat};
\addplot [name path=lower,draw=none] table[x=averageTimes,y = conLowerMedianVals] {2agent_ipoptws_SS.dat};
\addplot [fill=ipoptws_SS_color!20] fill between[of=upper and lower];


\definecolor{ipoptran_SS_color}{rgb}{0.9290,0.6940,0.1250}
\addplot [mark=none, color=ipoptran_SS_color,line width=1pt] table[x=averageTimes,y=conMedianVals] {2agent_ipoptran_SS.dat};
\addplot [name path=upper,draw=none] table[x=averageTimes,y = conUpperMedianVals] {2agent_ipoptran_SS.dat};
\addplot [name path=lower,draw=none] table[x=averageTimes,y = conLowerMedianVals] {2agent_ipoptran_SS.dat};
\addplot [fill=ipoptran_SS_color!20] fill between[of=upper and lower];


\definecolor{proxws_color}{rgb}{1,0,0}
\addplot [mark=none, color=proxws_color,line width=1pt] table[x=averageTimes,y=conMedianVals] {2agent_proxws.dat};

\addplot [name path=upper,draw=none] table[x=averageTimes,y = conUpperMedianVals] {2agent_proxws.dat};
\addplot [name path=lower,draw=none] table[x=averageTimes,y = conLowerMedianVals] {2agent_proxws.dat};
\addplot [fill=proxws_color!20] fill between[of=upper and lower];

\draw[dashed, very thick, color=black] (axis cs:0.428346375000000, 1e-11) -- (axis cs:0.428346375000000, 1e12);

\end{loglogaxis}
\end{tikzpicture}

==> numerical/obj_con_figs/2agent_obj_time.tex <==
\pgfplotsset{every tick label/.append style={font=\scriptsize}}
\begin{tikzpicture}
\begin{loglogaxis}[
    xlabel = \footnotesize Time (s), ylabel=\footnotesize Objective Function Value,
    width= \linewidth,
    height = 0.5\linewidth,
    xmin = 1e-2, xmax = 30,
    legend to name = sharedlegend,          % ← store the legend, don’t show it here
    legend style={
        % at={(0, 0)}, % Position the legend above the plot
        % anchor=north west,
        legend columns=2,
        /tikz/column 2/.style={
            column sep=10pt},
        font=\footnotesize
    },
    legend image post style={line width=1.5pt} % Increase line width in legend
]

%%%%%%%%%%%%%%%%%%%%%


\definecolor{proxrandom_color}{rgb}{0,0,1}
\addplot [mark=none, color=proxrandom_color, line width=1pt] table[x=averageTimes, y=objMedianVals] {2agent_proxrandom.dat};
\addlegendentry{SCP approach proposed in Sec.~\ref{sec: proposed SCP} w/ Random}


\definecolor{proxws_color}{rgb}{1,0,0}
\addplot [mark=none, color=proxws_color,line width=1pt] table[x=averageTimes,y=objMedianVals] {2agent_proxws.dat};
\addlegendentry{SCP approach proposed in Sec.~\ref{sec: proposed SCP} w/ Warm-Starting}


\definecolor{ipoptran_MS_color}{rgb}{0.4940,0.1840,0.5560}
\addplot [mark=none, color=ipoptran_MS_color,line width=1pt] table[x=averageTimes,y=objMedianVals] {2agent_ipoptran_MS.dat};
\addlegendentry{IPOPT w/ Random (Multiple-Shooting)}


\definecolor{ipoptws_MS_color}{rgb}{0.3010,0.7450,0.9330}
\addplot [mark=none, color=ipoptws_MS_color,line width=1pt] table[x=averageTimes,y=objMedianVals] {2agent_ipoptws_MS.dat};
\addlegendentry{IPOPT w/ Warm-Starting (Multiple-Shooting)}



\definecolor{ipoptran_SS_color}{rgb}{0.9290,0.6940,0.1250}
\addplot [mark=none, color=ipoptran_SS_color,line width=1pt] table[x=averageTimes,y=objMedianVals] {2agent_ipoptran_SS.dat};
\addlegendentry{IPOPT w/ Random (Single-Shooting)}


\definecolor{ipoptws_SS_color}{rgb}{0,1,0}
\addplot [mark=none, color=ipoptws_SS_color,line width=1pt] table[x=averageTimes,y=objMedianVals] {2agent_ipoptws_SS.dat};
\addlegendentry{IPOPT w/ Warm-Starting (Single-Shooting)}









%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\addplot [name path=upper, draw=none] table[x=averageTimes, y=objUpperMedianVals] {2agent_proxrandom.dat};
\addplot [name path=lower, draw=none] table[x=averageTimes, y=objLowerMedianVals] {2agent_proxrandom.dat};
\addplot [fill=proxrandom_color!20] fill between[of=upper and lower];

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\addplot [name path=upper,draw=none] table[x=averageTimes,y = objUpperMedianVals] {2agent_proxws.dat};
\addplot [name path=lower,draw=none] table[x=averageTimes,y = objLowerMedianVals] {2agent_proxws.dat};
\addplot [fill=proxws_color!20] fill between[of=upper and lower];

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\addplot [name path=upper,draw=none] table[x=averageTimes,y = objUpperMedianVals] {2agent_ipoptws_MS.dat};
\addplot [name path=lower,draw=none] table[x=averageTimes,y = objLowerMedianVals] {2agent_ipoptws_MS.dat};
\addplot [fill=ipoptws_MS_color!20] fill between[of=upper and lower];

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\addplot [name path=upper,draw=none] table[x=averageTimes,y = objUpperMedianVals] {2agent_ipoptran_MS.dat};
\addplot [name path=lower,draw=none] table[x=averageTimes,y = objLowerMedianVals] {2agent_ipoptran_MS.dat};
\addplot [fill=ipoptran_MS_color!20] fill between[of=upper and lower];


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\addplot [name path=upper,draw=none] table[x=averageTimes,y = objUpperMedianVals] {2agent_ipoptws_SS.dat};
\addplot [name path=lower,draw=none] table[x=averageTimes,y = objLowerMedianVals] {2agent_ipoptws_SS.dat};
\addplot [fill=ipoptws_SS_color!20] fill between[of=upper and lower];




%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\addplot [name path=upper,draw=none] table[x=averageTimes,y = objUpperMedianVals] {2agent_ipoptran_SS.dat};
\addplot [name path=lower,draw=none] table[x=averageTimes,y = objLowerMedianVals] {2agent_ipoptran_SS.dat};
\addplot [fill=ipoptran_SS_color!20] fill between[of=upper and lower];


\draw[dashed, very thick, color=black] (axis cs:0.428346375000000, 1e-3) -- (axis cs:0.428346375000000, 1e3);

\end{loglogaxis}
\end{tikzpicture}

==> numerical/obj_con_figs/4agent_con_time.tex <==
\pgfplotsset{every tick label/.append style={font=\scriptsize}}
\begin{tikzpicture}
\begin{loglogaxis}[
    xlabel = \footnotesize Time (s), ylabel=\footnotesize Constraint Violation,
    width= \linewidth,
    height = 0.5\linewidth,
    xmin = 1e-2, xmax = 600,
    ytick = {1e-13, 1e-2, 1e11}
]

\definecolor{proxrandom_color}{rgb}{0,0,1}
\addplot [mark=none, color=proxrandom_color,line width=1pt] table[x=averageTimes,y=conMedianVals] {4agent_proxrandom.dat};

\addplot [name path=upper,draw=none] table[x=averageTimes,y = conUpperMedianVals] {4agent_proxrandom.dat};
\addplot [name path=lower,draw=none] table[x=averageTimes,y = conLowerMedianVals] {4agent_proxrandom.dat};
\addplot [fill=proxrandom_color!20] fill between[of=upper and lower];

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% \definecolor{ipoptws_MS_color}{rgb}{0,0.4470,0.7410}
% \definecolor{ipoptws_MS_color}{rgb}{0.3010, 0.7450, 0.9330}
\definecolor{ipoptws_MS_color}{rgb}{0.301, 0.745, 0.933}
\addplot [mark=none, color=ipoptws_MS_color,line width=1pt] table[x=averageTimes,y=conMedianVals] {4agent_ipoptws_MS.dat};

\addplot [name path=upper,draw=none] table[x=averageTimes,y = conUpperMedianVals] {4agent_ipoptws_MS.dat};
\addplot [name path=lower,draw=none] table[x=averageTimes,y = conLowerMedianVals] {4agent_ipoptws_MS.dat};
\addplot [fill=ipoptws_MS_color!20] fill between[of=upper and lower];


\definecolor{ipoptran_MS_color}{rgb}{0.4940,0.1840,0.5560}
\addplot [mark=none, color=ipoptran_MS_color,line width=1pt] table[x=averageTimes,y=conMedianVals] {4agent_ipoptran_MS.dat};

\addplot [name path=upper,draw=none] table[x=averageTimes,y = conUpperMedianVals] {4agent_ipoptran_MS.dat};
\addplot [name path=lower,draw=none] table[x=averageTimes,y = conLowerMedianVals] {4agent_ipoptran_MS.dat};
\addplot [fill=ipoptran_MS_color!20] fill between[of=upper and lower];


\definecolor{ipoptws_SS_color}{rgb}{0, 1, 0}
\addplot [mark=none, color=ipoptws_SS_color,line width=1pt] table[x=averageTimes,y=conMedianVals] {4agent_ipoptws_SS.dat};

\addplot [name path=upper,draw=none] table[x=averageTimes,y = conUpperMedianVals] {4agent_ipoptws_SS.dat};
\addplot [name path=lower,draw=none] table[x=averageTimes,y = conLowerMedianVals] {4agent_ipoptws_SS.dat};
\addplot [fill=ipoptws_SS_color!20] fill between[of=upper and lower];


\definecolor{ipoptran_SS_color}{rgb}{0.9290,0.6940,0.1250}
\addplot [mark=none, color=ipoptran_SS_color,line width=1pt] table[x=averageTimes,y=conMedianVals] {4agent_ipoptran_SS.dat};
\addplot [name path=upper,draw=none] table[x=averageTimes,y = conUpperMedianVals] {4agent_ipoptran_SS.dat};
\addplot [name path=lower,draw=none] table[x=averageTimes,y = conLowerMedianVals] {4agent_ipoptran_SS.dat};
\addplot [fill=ipoptran_SS_color!20] fill between[of=upper and lower];


\definecolor{proxws_color}{rgb}{1,0,0}
\addplot [mark=none, color=proxws_color,line width=1pt] table[x=averageTimes,y=conMedianVals] {4agent_proxws.dat};

\addplot [name path=upper,draw=none] table[x=averageTimes,y = conUpperMedianVals] {4agent_proxws.dat};
\addplot [name path=lower,draw=none] table[x=averageTimes,y = conLowerMedianVals] {4agent_proxws.dat};
\addplot [fill=proxws_color!20] fill between[of=upper and lower];

\draw[dashed, very thick, color=black] (axis cs:2.04093973300000, 1e-13) -- (axis cs:2.04093973300000, 1e12);

\end{loglogaxis}
\end{tikzpicture}

==> numerical/obj_con_figs/4agent_obj_time.tex <==
\pgfplotsset{every tick label/.append style={font=\scriptsize}}
\begin{tikzpicture}
\begin{loglogaxis}[
    xlabel = \footnotesize Time (s), ylabel=\footnotesize Objective Function Value,
    width= \linewidth,
    height = 0.5\linewidth,
    xmin = 1e-2, xmax = 600,
]

%%%%%%%%%%%%%%%%%%%%%

\definecolor{proxrandom_color}{rgb}{0,0,1}
\addplot [mark=none, color=proxrandom_color, line width=1pt] table[x=averageTimes, y=objMedianVals] {4agent_proxrandom.dat};



\definecolor{proxws_color}{rgb}{1,0,0}
\addplot [mark=none, color=proxws_color,line width=1pt] table[x=averageTimes,y=objMedianVals] {4agent_proxws.dat};



\definecolor{ipoptran_MS_color}{rgb}{0.4940,0.1840,0.5560}
\addplot [mark=none, color=ipoptran_MS_color,line width=1pt] table[x=averageTimes,y=objMedianVals] {4agent_ipoptran_MS.dat};



\definecolor{ipoptws_MS_color}{rgb}{0.3010,0.7450,0.9330}
\addplot [mark=none, color=ipoptws_MS_color,line width=1pt] table[x=averageTimes,y=objMedianVals] {4agent_ipoptws_MS.dat};




\definecolor{ipoptran_SS_color}{rgb}{0.9290,0.6940,0.1250}
\addplot [mark=none, color=ipoptran_SS_color,line width=1pt] table[x=averageTimes,y=objMedianVals] {4agent_ipoptran_SS.dat};



\definecolor{ipoptws_SS_color}{rgb}{0,1,0}
\addplot [mark=none, color=ipoptws_SS_color,line width=1pt] table[x=averageTimes,y=objMedianVals] {4agent_ipoptws_SS.dat};










%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\addplot [name path=upper, draw=none] table[x=averageTimes, y=objUpperMedianVals] {4agent_proxrandom.dat};
\addplot [name path=lower, draw=none] table[x=averageTimes, y=objLowerMedianVals] {4agent_proxrandom.dat};
\addplot [fill=proxrandom_color!20] fill between[of=upper and lower];

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\addplot [name path=upper,draw=none] table[x=averageTimes,y = objUpperMedianVals] {4agent_proxws.dat};
\addplot [name path=lower,draw=none] table[x=averageTimes,y = objLowerMedianVals] {4agent_proxws.dat};
\addplot [fill=proxws_color!20] fill between[of=upper and lower];

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\addplot [name path=upper,draw=none] table[x=averageTimes,y = objUpperMedianVals] {4agent_ipoptws_MS.dat};
\addplot [name path=lower,draw=none] table[x=averageTimes,y = objLowerMedianVals] {4agent_ipoptws_MS.dat};
\addplot [fill=ipoptws_MS_color!20] fill between[of=upper and lower];

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\addplot [name path=upper,draw=none] table[x=averageTimes,y = objUpperMedianVals] {4agent_ipoptran_MS.dat};
\addplot [name path=lower,draw=none] table[x=averageTimes,y = objLowerMedianVals] {4agent_ipoptran_MS.dat};
\addplot [fill=ipoptran_MS_color!20] fill between[of=upper and lower];


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\addplot [name path=upper,draw=none] table[x=averageTimes,y = objUpperMedianVals] {4agent_ipoptws_SS.dat};
\addplot [name path=lower,draw=none] table[x=averageTimes,y = objLowerMedianVals] {4agent_ipoptws_SS.dat};
\addplot [fill=ipoptws_SS_color!20] fill between[of=upper and lower];




%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\addplot [name path=upper,draw=none] table[x=averageTimes,y = objUpperMedianVals] {4agent_ipoptran_SS.dat};
\addplot [name path=lower,draw=none] table[x=averageTimes,y = objLowerMedianVals] {4agent_ipoptran_SS.dat};
\addplot [fill=ipoptran_SS_color!20] fill between[of=upper and lower];


\draw[dashed, very thick, color=black] (axis cs:2.04093973300000, 1e-3) -- (axis cs:2.04093973300000, 1e3);

\end{loglogaxis}
\end{tikzpicture}

==> numerical/obj_con_figs/6agent_con_time.tex <==
\pgfplotsset{every tick label/.append style={font=\scriptsize}}
\begin{tikzpicture}
\begin{loglogaxis}[
    xlabel = \footnotesize Time (s), ylabel=\footnotesize Constraint Violation,
    width= \linewidth,
    height = 0.5\linewidth,
    xmin = 1e-2, xmax = 1000,
    ytick = {1e-13, 1e-2, 1e11}
]

\definecolor{proxrandom_color}{rgb}{0,0,1}
\addplot [mark=none, color=proxrandom_color,line width=1pt] table[x=averageTimes,y=conMedianVals] {6agent_proxrandom.dat};

\addplot [name path=upper,draw=none] table[x=averageTimes,y = conUpperMedianVals] {6agent_proxrandom.dat};
\addplot [name path=lower,draw=none] table[x=averageTimes,y = conLowerMedianVals] {6agent_proxrandom.dat};
\addplot [fill=proxrandom_color!20] fill between[of=upper and lower];

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% \definecolor{ipoptws_MS_color}{rgb}{0,0.4470,0.7410}
% \definecolor{ipoptws_MS_color}{rgb}{0.3010, 0.7450, 0.9330}
\definecolor{ipoptws_MS_color}{rgb}{0.301, 0.745, 0.933}
\addplot [mark=none, color=ipoptws_MS_color,line width=1pt] table[x=averageTimes,y=conMedianVals] {6agent_ipoptws_MS.dat};

\addplot [name path=upper,draw=none] table[x=averageTimes,y = conUpperMedianVals] {6agent_ipoptws_MS.dat};
\addplot [name path=lower,draw=none] table[x=averageTimes,y = conLowerMedianVals] {6agent_ipoptws_MS.dat};
\addplot [fill=ipoptws_MS_color!20] fill between[of=upper and lower];


\definecolor{ipoptran_MS_color}{rgb}{0.4940,0.1840,0.5560}
\addplot [mark=none, color=ipoptran_MS_color,line width=1pt] table[x=averageTimes,y=conMedianVals] {6agent_ipoptran_MS.dat};

\addplot [name path=upper,draw=none] table[x=averageTimes,y = conUpperMedianVals] {6agent_ipoptran_MS.dat};
\addplot [name path=lower,draw=none] table[x=averageTimes,y = conLowerMedianVals] {6agent_ipoptran_MS.dat};
\addplot [fill=ipoptran_MS_color!20] fill between[of=upper and lower];


\definecolor{ipoptws_SS_color}{rgb}{0, 1, 0}
\addplot [mark=none, color=ipoptws_SS_color,line width=1pt] table[x=averageTimes,y=conMedianVals] {6agent_ipoptws_SS.dat};

\addplot [name path=upper,draw=none] table[x=averageTimes,y = conUpperMedianVals] {6agent_ipoptws_SS.dat};
\addplot [name path=lower,draw=none] table[x=averageTimes,y = conLowerMedianVals] {6agent_ipoptws_SS.dat};
\addplot [fill=ipoptws_SS_color!20] fill between[of=upper and lower];


\definecolor{ipoptran_SS_color}{rgb}{0.9290,0.6940,0.1250}
\addplot [mark=none, color=ipoptran_SS_color,line width=1pt] table[x=averageTimes,y=conMedianVals] {6agent_ipoptran_SS.dat};
\addplot [name path=upper,draw=none] table[x=averageTimes,y = conUpperMedianVals] {6agent_ipoptran_SS.dat};
\addplot [name path=lower,draw=none] table[x=averageTimes,y = conLowerMedianVals] {6agent_ipoptran_SS.dat};
\addplot [fill=ipoptran_SS_color!20] fill between[of=upper and lower];


\definecolor{proxws_color}{rgb}{1,0,0}
\addplot [mark=none, color=proxws_color,line width=1pt] table[x=averageTimes,y=conMedianVals] {6agent_proxws.dat};

\addplot [name path=upper,draw=none] table[x=averageTimes,y = conUpperMedianVals] {6agent_proxws.dat};
\addplot [name path=lower,draw=none] table[x=averageTimes,y = conLowerMedianVals] {6agent_proxws.dat};
\addplot [fill=proxws_color!20] fill between[of=upper and lower];

\draw[dashed, very thick, color=black] (axis cs:5.73827373350000, 1e-15) -- (axis cs:5.73827373350000, 1e13);

\end{loglogaxis}
\end{tikzpicture}

==> numerical/obj_con_figs/6agent_obj_time.tex <==
\pgfplotsset{every tick label/.append style={font=\scriptsize}}
\begin{tikzpicture}
\begin{loglogaxis}[
    xlabel = \footnotesize Time (s), ylabel=\footnotesize Objective Function Value,
    width= \linewidth,
    height = 0.5\linewidth,
    xmin = 1e-2, xmax = 1000
]

%%%%%%%%%%%%%%%%%%%%%

\definecolor{proxrandom_color}{rgb}{0,0,1}
\addplot [mark=none, color=proxrandom_color, line width=1pt] table[x=averageTimes, y=objMedianVals] {6agent_proxrandom.dat};



\definecolor{proxws_color}{rgb}{1,0,0}
\addplot [mark=none, color=proxws_color,line width=1pt] table[x=averageTimes,y=objMedianVals] {6agent_proxws.dat};



\definecolor{ipoptran_MS_color}{rgb}{0.4940,0.1840,0.5560}
\addplot [mark=none, color=ipoptran_MS_color,line width=1pt] table[x=averageTimes,y=objMedianVals] {6agent_ipoptran_MS.dat};



\definecolor{ipoptws_MS_color}{rgb}{0.3010,0.7450,0.9330}
\addplot [mark=none, color=ipoptws_MS_color,line width=1pt] table[x=averageTimes,y=objMedianVals] {6agent_ipoptws_MS.dat};




\definecolor{ipoptran_SS_color}{rgb}{0.9290,0.6940,0.1250}
\addplot [mark=none, color=ipoptran_SS_color,line width=1pt] table[x=averageTimes,y=objMedianVals] {6agent_ipoptran_SS.dat};



\definecolor{ipoptws_SS_color}{rgb}{0,1,0}
\addplot [mark=none, color=ipoptws_SS_color,line width=1pt] table[x=averageTimes,y=objMedianVals] {6agent_ipoptws_SS.dat};










%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\addplot [name path=upper, draw=none] table[x=averageTimes, y=objUpperMedianVals] {6agent_proxrandom.dat};
\addplot [name path=lower, draw=none] table[x=averageTimes, y=objLowerMedianVals] {6agent_proxrandom.dat};
\addplot [fill=proxrandom_color!20] fill between[of=upper and lower];

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\addplot [name path=upper,draw=none] table[x=averageTimes,y = objUpperMedianVals] {6agent_proxws.dat};
\addplot [name path=lower,draw=none] table[x=averageTimes,y = objLowerMedianVals] {6agent_proxws.dat};
\addplot [fill=proxws_color!20] fill between[of=upper and lower];

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\addplot [name path=upper,draw=none] table[x=averageTimes,y = objUpperMedianVals] {6agent_ipoptws_MS.dat};
\addplot [name path=lower,draw=none] table[x=averageTimes,y = objLowerMedianVals] {6agent_ipoptws_MS.dat};
\addplot [fill=ipoptws_MS_color!20] fill between[of=upper and lower];

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\addplot [name path=upper,draw=none] table[x=averageTimes,y = objUpperMedianVals] {6agent_ipoptran_MS.dat};
\addplot [name path=lower,draw=none] table[x=averageTimes,y = objLowerMedianVals] {6agent_ipoptran_MS.dat};
\addplot [fill=ipoptran_MS_color!20] fill between[of=upper and lower];


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\addplot [name path=upper,draw=none] table[x=averageTimes,y = objUpperMedianVals] {6agent_ipoptws_SS.dat};
\addplot [name path=lower,draw=none] table[x=averageTimes,y = objLowerMedianVals] {6agent_ipoptws_SS.dat};
\addplot [fill=ipoptws_SS_color!20] fill between[of=upper and lower];




%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\addplot [name path=upper,draw=none] table[x=averageTimes,y = objUpperMedianVals] {6agent_ipoptran_SS.dat};
\addplot [name path=lower,draw=none] table[x=averageTimes,y = objLowerMedianVals] {6agent_ipoptran_SS.dat};
\addplot [fill=ipoptran_SS_color!20] fill between[of=upper and lower];


\draw[dashed, very thick, color=black] (axis cs:5.73827373350000, 1e-3) -- (axis cs:5.73827373350000, 1e3);

\end{loglogaxis}
\end{tikzpicture}
